AutoQ 2.0: From Verification of Quantum Circuits to Verification of Quantum Programs (Technical Report)

We present a verifier of quantum programs called AutoQ 2.0. Quantum programs extend quantum circuits (the domain of AutoQ 1.0) by classical control flow constructs, which enable users to describe advanced quantum algorithms in a formal and precise manner. The extension is highly non-trivial, as we needed to tackle both theoretical challenges (such as the treatment of measurement, the normalization problem, and lifting techniques for verification of classical programs with loops to the quantum world), and engineering issues (such as extending the input format with a~support for specifying loop invariants). We have successfully used AutoQ 2.0 to verify two types of advanced quantum programs that cannot be expressed using only quantum circuits: the \emph{repeat-until-success} (RUS) algorithm and the weak-measurement-based version of Grover's search algorithm. AutoQ 2.0 can efficiently verify all our benchmarks: all RUS algorithms were verified instantly and, for the weak-measurement-based version of Grover's search, we were able to handle the case of 100 qubits in $\sim$20 minutes.

==> figs/algifpost.tikz <==
\begin{tikzpicture}[>=stealth',node distance=20mm,rotate=37]
  \pgfsetlinewidth{1bp}
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  % \tikzstyle{stick}=[->,>=stealth']
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.2]
  \tikzstyle{redark}=[fill=red,opacity=0.6]

  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES
  \node[bddnodex] (p) {$p$};
  \node[right of=p,xshift=-10mm] (root) {};
  \node[bddnodex,below left of=p,yshift=-5mm] (q+) {$q_+$};
  \node[bddnodex,below of=p,yshift=0.5mm] (q0) {$q_0$};
  \node[bddnodex,below right of=p,yshift=-5mm] (q-) {$q_-$};
  \node[bddnodex,below left of=q+,yshift=-5mm] (r1) {$r_1$};
  \node[bddnodex,below of=q+,yshift=0mm] (r2) {$r_2$};
  \node[bddnodex,below right of=q-,yshift=-5mm] (r4) {$r_4$};
  \node[bddnodex,below of=q-,yshift=0mm] (r3) {$r_3$};
  \node[bddnodex,below right of=q+,yshift=-5mm] (r0) {$r_0$};
  % \node[bddnodex,below right of=q0,yshift=-5mm] (r1-) {$r_\pm$};
  \node[bddleaf, below of=r1,yshift=11mm] (r1a0) {$\frac{a_0}{\sqrt{2}}$};
  \node[bddleaf, below of=r2,yshift=11mm] (r2a0) {$\frac{a_1}{\sqrt{2}}$};
  \node[bddleaf, below of=r0,yshift=11mm] (r0a) {$0$};
  \node[bddleaf, below of=r3,yshift=11mm] (r3a0) {$\frac{-a_1}{\sqrt{2}}$};
  \node[bddleaf, below of=r4,yshift=11mm] (r4a0) {$\frac{-a_0}{\sqrt{2}}$};

  \draw (p) coordinate[xshift=-5mm,yshift=-5mm] (pa);
  \draw (p) coordinate[xshift= 5mm,yshift=-5mm] (pb);

  \draw (q+) coordinate[xshift=0mm,yshift=-6mm] (q+a);
  \draw (q-) coordinate[xshift=0mm,yshift=-6mm] (q-a);
  % \draw (q+) coordinate[xshift= 5mm,yshift=-5mm] (q+b);

  \draw (q0) coordinate[xshift=0mm,yshift=-6mm] (q0a);
  % \draw (q0) coordinate[xshift= 5mm,yshift=-5mm] (q0b);

  % \draw (r0) coordinate[xshift=-0mm,yshift=-5mm] (r0a);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans,-] (p)
    to
    (pa);
  \draw[trans] (pa)
    to[bend right=10]
    node[pos=0,left,xshift=-1mm,yshift=1mm] {$\{1\}$}
    coordinate[pos=0.45] (pa1)
    (q+);
  \draw[translow] (pa)
    % node[pos=0.9,left,xshift=-1mm,yshift=1mm] {$\{1\}$}
    % (pa)
    to[bend left=10]
    coordinate[pos=0.45] (pa2)
    (q0);
  \draw[translow] %(pb) to 
    % node[pos=0.9,right,xshift=+1mm,yshift=1mm] {}
    (pb)
    to[bend right=10]
    coordinate[pos=0.45] (pb1)
    (q0);
  \draw[trans] (p) to 
    node[pos=0.9,right,xshift=+1mm,yshift=1mm] {$\{2\}$}
    (pb)
    to[bend left=10]
    coordinate[pos=0.45] (pb2)
    (q-);

  \filldraw[blueark] (pa) to[bend right=5] (pa1) to[bend right=50] (pa2) to[bend right=5] cycle;
  \filldraw[blueark] (pb) to[bend right=5] (pb1) to[bend right=50] (pb2) to[bend right=5] cycle;
  \node at (pa) [xshift=-0mm,yshift=-4mm] {$x_1$};
  \node at (pb) [xshift=+1mm,yshift=-4mm] {$x_1$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q+a)
    to[bend right]
    coordinate[pos=0.5] (q+a1)
    (r1);

  \draw[trans] (q+) to 
    node[pos=0.9,right,xshift=0mm,yshift=1mm] {$\{1\}$}
    (q+a)
    to%[bend right]
    coordinate[pos=0.6] (q+a2)
    (r2);

  \filldraw[blueark] (q+a) to[bend right=15] (q+a1) to[bend
  right=30] (q+a2) to cycle;
  \node at (q+a) [xshift=-3mm,yshift=-3mm] {$x_2$};
  \node at (q-a) [xshift=+3mm,yshift=-3mm] {$x_2$};

  \draw[translow] (q-a) to 
    node[pos=0.9,left,xshift=0mm,yshift=1mm] {$\{1\}$}
    (q-a)
    to%[bend right]
    coordinate[pos=0.6] (q-a1)
    (r3);

  \draw[trans] (q-) to 
    % node[pos=0.9,right,xshift=0mm,yshift=1mm] {$\{1\}$}
    (q-a)
    to[bend left]%=20]
    coordinate[pos=0.5] (q-a2)
    (r4);
  \filldraw[blueark] (q-a) to[bend left=15] (q-a2) to[bend
  left=30] (q-a1) to cycle;
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  % \draw[trans] (q+) to 
  %   node[pos=0.9,right,xshift=0mm,yshift=2mm] {$\{2\}$}
  %   (q+b)
  %   to[bend left]
  %   coordinate[pos=0.3] (q+b1)
  %   (r1);

  % \draw[translow] (q+b)
  %   to[bend left]
  %   coordinate[pos=0.6] (q+b2)
  %   (r0);

  % \filldraw[blueark] (q+b) to[bend left=10] (q+b1) to[bend
  % right=30] (q+b2) to[bend right=15] cycle;
  % \node at (q+b) [xshift=2mm,yshift=-4mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q0a)
    to[bend right]
    coordinate[pos=0.6] (q1a1)
    (r0);

  \draw[trans] (q0) to 
    node[pos=0.9,left,xshift=0mm,yshift=1mm] {$\{1\}$}
    (q0a)
    to[bend left]
    coordinate[pos=0.6] (q1a2)
    (r0);

  \filldraw[blueark] (q0a) to[bend right=15] (q1a1) to[bend right=30] (q1a2) to[bend right=15] cycle;
  \node at (q0a) [xshift=0mm,yshift=-4mm] {$x_2$};

  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  % \draw[trans] (q0) to 
  %   node[pos=0.9,right,xshift=0mm,yshift=2mm] {$\{2\}$}
  %   (q0b)
  %   to[bend left]
  %   coordinate[pos=0.3] (q1b1)
  %   (r0);

  % \draw[translow] (q0b)
  %   to[bend left]
  %   coordinate[pos=0.6] (q1b2)
  %   (r1-);

  % \filldraw[blueark] (q0b) to[bend left=10] (q1b1) to[bend
  % right=30] (q1b2) to[bend right=15] cycle;
  % \node at (q0b) [xshift=2mm,yshift=-4mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (root) to (p);
  \draw[stick] (r1) to node[left,xshift=-1mm] {$\{1\}$} (r1a0);
  \draw[stick] (r2) to node[left,xshift=-1mm] {$\{1\}$} (r2a0);
  \draw[stick] (r0) to node[left, xshift=-1mm,yshift=0mm] {$\{1\}$} (r0a);
  \draw[stick] (r3) to node[left,xshift=-1mm] {$\{1\}$} (r3a0);
  \draw[stick] (r4) to node[left,xshift=-1mm] {$\{1\}$} (r4a0);
  
\end{tikzpicture}


==> figs/architecture.tikz <==
\begin{tikzpicture}[->,>=stealth,scale=1,transform shape,semithick]
\tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]

  \tikzstyle{component}=[draw,rounded corners=2mm, inner sep=8pt,text width=5.5cm,align=center, node distance=1.5cm,fill=white]

  \node[component] (s2ta) {\textsf{Preprocessor}};
  \node[above of=s2ta] (title) {\large\autoqq};
  \node[component, below = 0.6 cm of s2ta,text width=3.6cm] (exec) {
\textsf{Program Executor~\cite{chen2023autoq}\\(\cref{sec:branch})}\\[2mm]
  \textsf{Invariant Checker\\(\cref{sec:loop})}}; %~\cite{tech}
  \node[component, below = 0.6 cm of exec] (incl) {\textsf{Entailment
  Checker~(\cref{sec:inclusion})}};

  \node[left of=exec,text width=3cm, align=left, node distance=4.6cm, yshift=10mm] (input) {\vbox{
    \textbf{Precondition:}\\
    $\autp$\texttt{.lsta}\\% or $\autp$\texttt{.hsl}\\
    %$\varphi_\autp$\texttt{.smt}\\
    \vspace{0.2cm}%\ \\
    \textbf{Quantum \\Program:}\\
    $\mathit{Prog}$\texttt{.qasm}\\\vspace{0.2cm}%\ \\[2mm]
    \textbf{Postcondition:}\\
    $\autq$\texttt{.lsta}\\\vspace{0.2cm}% or $\autq$\texttt{.hsl}\\
    %$\varphi_\autq$\texttt{.smt}
    \textbf{Loop Invariants:}\\
    $\auti_L$\texttt{.lsta}\\
    %$\varphi_L$\texttt{.smt} 
    for each loop $L$
  }};
  % \node[component, below of=incl,text width=1.5cm,
  % xshift=-1.8cm] (ext) {\textsf{Z3}~\cite{de2008z3}};
  \node[component, left of=incl,text width=1.5cm,
  xshift=-3.3cm] (ext) {\textsf{Z3}~\cite{de2008z3}};

  % \node[right of=s2ta, text width=3cm, align=left, node distance=5.5cm] (s2ta-output) {\vbox{
  %   \textbf{Loop Invariants:}\\
  %   $\auti_L$\texttt{.\{lsta|hsl\}}\\
  %   $\varphi_L$\texttt{.smt} for each while loop $L$\\
  % }};

  %\node[right of=exec,text width=1.5cm, align=left, node distance=4.3cm] (exec-output) {$\autr$\texttt{.lsta}};
  % \node[below of=incl,text width=1.6cm, align=left, xshift=1.57cm, yshift=-5mm] (incl-output) {Verified/Failed};
  \node[below of=incl, yshift=-1mm] (incl-output) {Verified/Failed};

  % \draw[->] ($(s2ta.south)-(2.25cm,0)$)
  % --($(incl.north)-(2.25cm,0)$)node[pos=0.85,left]{$\autq,\varphi_\autq$};
  \draw[->] ($(s2ta.south)-(2.25cm,0)$)
  --($(incl.north)-(2.25cm,0)$)node[midway,left]{$\autq$};
  % \draw[<-] (s2ta.east) -- ++(+10mm,0);
  \draw[<-] (s2ta.west) -- ++(-10mm,0);
  \draw[->] (s2ta.south) -- (exec)node[midway,right]{$\autp, \mathit{Prog}$};
  \draw[->] (exec.south) -- (incl)node[midway,right]{$\autr$};
  % \draw[<->] (incl.194) -- (ext);
  \draw[<->] (incl) -- (ext);
  \draw[->] (incl) -- (incl-output);
  % \draw[->] (incl.344) -- (incl-output);
  %\draw[->] (exec) -- (exec-output);

  \begin{pgfonlayer}{background}
    \draw[-,dashed,rectangle,fill=gray!20,draw=black!70,rounded corners=5pt,inner sep=2pt]
      ([xshift=-4mm]s2ta.west) |- ([yshift=10mm]s2ta.north) -| ([xshift=4mm,yshift=0mm]incl.east) |- ([yshift=-2mm]incl.south west) -| ([xshift=-4mm]s2ta.west);
  \end{pgfonlayer}

\end{tikzpicture}


==> figs/epr-post.tikz <==
\begin{tikzpicture}[>=stealth',node distance=20mm,rotate=37]

  \pgfsetlinewidth{1bp}
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  % \tikzstyle{stick}=[->,>=stealth']
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=blue,opacity=0.2]
  \tikzstyle{redark}=[fill=red,opacity=0.6]

  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex] (p) {$p$};
  \node[right of=p,xshift=-10mm] (root) {};
  \node[bddnodex,below left of=p,yshift=-5mm] (q+) {$q_+$};
  \node[bddnodex,below right of=p,yshift=-5mm] (q+-) {$q_\pm$};
  \node[bddnodex,below left of=q+,yshift=-5mm] (r+) {$r_+$};
  \node[bddnodex,below right of=q+,yshift=-5mm] (r0) {$r_0$};
  \node[bddnodex,below right of=q+-,yshift=-5mm] (r+-) {$r_\pm$};
  \node[bddleaf, below of=r+,yshift=11mm] (r+a) {$\frac{1}{\sqrt{2}}$};
  \node[bddleaf, below of=r0,yshift=11mm] (r0a) {$0$};
  \node[bddleaf, below of=r+-,xshift=-5mm,yshift=11mm] (r+-a) {$\frac{1}{\sqrt{2}}$};
  \node[bddleaf, below of=r+-,xshift= 5mm,yshift=11mm] (r+-b) {$\frac{-1}{\sqrt{2}}$};

  \draw (p) coordinate[xshift=-0mm,yshift=-5mm] (pa);
  \draw (p) coordinate[xshift= 5mm,yshift=-5mm] (pb);

  \draw (q+) coordinate[xshift=-5mm,yshift=-5mm] (q+a);
  \draw (q+) coordinate[xshift= 5mm,yshift=-5mm] (q+b);

  \draw (q+-) coordinate[xshift=-5mm,yshift=-5mm] (q+-a);
  \draw (q+-) coordinate[xshift= 5mm,yshift=-5mm] (q+-b);

  % \draw (r0) coordinate[xshift=-0mm,yshift=-5mm] (r0a);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (pa)
    to[bend right=10]
    coordinate[pos=0.45] (pa1)
    (q+);

  \draw[trans] (p) to 
    node[pos=0.9,left,xshift=-1mm,yshift=1mm] {$\{1\}$}
    (pa)
    to[bend left=10]
    coordinate[pos=0.45] (pa2)
    (q+-);

  \filldraw[blueark] (pa)
    to[bend right=5] (pa1)
    to[bend right=50] (pa2)
    to[bend right=5] cycle;
  \node at (pa) [xshift=-0mm,yshift=-4mm] {$x_1$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q+a)
    to[bend right]
    coordinate[pos=0.6] (q+a1)
    (r+);

  \draw[trans] (q+) to 
    node[pos=0.9,left,xshift=0mm,yshift=2mm] {$\{1\}$}
    (q+a)
    to[bend right]
    coordinate[pos=0.3] (q+a2)
    (r0);

  \filldraw[blueark] (q+a) to[bend right=15] (q+a1) to[bend
  right=30] (q+a2) to[bend left=10] cycle;
  \node at (q+a) [xshift=-2mm,yshift=-4mm] {$x_2$};

  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q+) to 
    node[pos=0.9,right,xshift=0mm,yshift=2mm] {$\{2\}$}
    (q+b)
    to[bend left]
    coordinate[pos=0.3] (q+b1)
    (r+);

  \draw[translow] (q+b)
    to[bend left]
    coordinate[pos=0.6] (q+b2)
    (r0);

  \filldraw[blueark] (q+b)
    to[bend left=10] (q+b1)
    to[bend right=30] (q+b2)
    to[bend right=15] cycle;
  \node at (q+b) [xshift=2mm,yshift=-4mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q+-a)
    to[bend right]
    coordinate[pos=0.6] (q1a1)
    (r0);

  \draw[trans] (q+-) to 
    node[pos=0.9,left,xshift=0mm,yshift=2mm] {$\{1\}$}
    (q+-a)
    to[bend right]
    coordinate[pos=0.3] (q1a2)
    (r+-);

  \filldraw[blueark] (q+-a)
    to[bend right=15] (q1a1)
    to[bend right=30] (q1a2)
    to[bend left=10] cycle;
  \node at (q+-a) [xshift=-2mm,yshift=-4mm] {$x_2$};

  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q+-) to 
    node[pos=0.9,right,xshift=0mm,yshift=2mm] {$\{2\}$}
    (q+-b)
    to[bend left]
    coordinate[pos=0.3] (q1b1)
    (r0);

  \draw[translow] (q+-b)
    to[bend left]
    coordinate[pos=0.6] (q1b2)
    (r+-);

  \filldraw[blueark] (q+-b)
    to[bend left=10] (q1b1)
    to[bend right=30] (q1b2)
    to[bend right=15] cycle;
  \node at (q+-b) [xshift=2mm,yshift=-4mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (root) to (p);
  \draw[stick] (r+) to node[right,xshift= 1mm] {$\{1,2\}$} (r+a);
  \draw[stick] (r0) to node[left, xshift=-1mm,yshift=1mm] {$\{1,2\}$} (r0a);
  \draw[stick] (r+-) to node[left,xshift=-1mm] {$\{1\}$} (r+-a);
  \draw[stick] (r+-) to node[right,xshift=1mm] {$\{2\}$} (r+-b);
  
\end{tikzpicture}

